On the Convergence of Black-Box Variational Inference

We provide the first convergence guarantee for full black-box variational inference (BBVI), also known as Monte Carlo variational inference. While preliminary investigations worked on simplified versions of BBVI (e.g., bounded domain, bounded support, only optimizing for the scale, and such), our setup does not need any such algorithmic modifications. Our results hold for log-smooth posterior densities with and without strong log-concavity and the location-scale variational family. Also, our analysis reveals that certain algorithm design choices commonly employed in practice, particularly, nonlinear parameterizations of the scale of the variational approximation, can result in suboptimal convergence rates. Fortunately, running BBVI with proximal stochastic gradient descent fixes these limitations, and thus achieves the strongest known convergence rate guarantees. We evaluate this theoretical insight by comparing proximal SGD against other standard implementations of BBVI on large-scale Bayesian inference problems.

==> figures/tikz_convexity.tex <==

\begin{tikzpicture}[
    declare function={c2       = 0.894427;},
    declare function={c3       = 0.447214;},
    declare function={sigma11  = 1;},
    declare function={sigma12  = -2;},
    declare function={sigma22  = 5;},
    declare function={logZ     = 1.8378770664093453;},
    declare function={ent      = 1.4189385332046727;},
    %
    declare function={trace(\c) = sigma11*\c*\c + 2*sigma12*c2*\c + sigma22*(c2*c2 + c3*c3) ;},
    %
    declare function={negenergy(\c) = (trace(\c) + 2*logZ)/2;},
    %
    declare function={h(\c) = -2*ent - (ln(\c + 1e-15) + ln(c3)) ;},
]
    \begin{axis}[
        %tuftelike,
        axis lines = left,
        xmin=-5, xmax=7,
        ymin=0, ymax=12,
        axis line style = thick,
        every tick/.style={black,thick}, 
        height = 3.8cm,
        width  = 4.5cm,
        xlabel = {\(s_1\)},
        ylabel = {\(F\left(s_1\right)\)},
        xlabel near ticks,
        ylabel near ticks,
        axis on top,
        legend style={
          legend image post style={scale=0.7},
          at={(0.5,1.8)},
          %at={(-0.3,0)},
          anchor=north,
          legend cell align=left,
          line width=0.8pt,
          draw=none % Unterdrücke Box
        },
      ]
      \addplot [domain=-30:30, samples=100, very thick, color=cherry1] {
        negenergy(ln(1 + exp(x))) + h(ln(1 + exp(x)))
      };
      \addlegendentry{\footnotesize ELBO with \(\phi(x) = \mathrm{softplus}(x)\)}

      \addplot [domain=0:30,samples=1000, very thick, color=cherry3] {
        negenergy(x) + h(x)
      };
      \addlegendentry{\footnotesize ELBO with \(\phi(x) = x\)}

      \addplot [domain=-30:30,samples=100, dotted, very thick, color=cherry3] {
        0.5*(x - 2.23607)^2
      };
      \addlegendentry{\footnotesize Lower-Bounding Quadratic}

      \addplot [domain=-30:30,samples=100, dotted, very thick, color=cherry1] {
        7.296087425226789 + (-1.00857741744953*(x+5))
      };
      \addlegendentry{\footnotesize Tangent Line at \(s_1 = -5\)}
    \end{axis}
  \end{tikzpicture}


==> figures/tikz_proximal_sgd_implications.tex <==

\begin{tikzpicture}[
  every text node part/.style={align=center},
  every node/.style={node distance=15pt},
]

\node (energysmooth)  [draw, fill=gray!20, rounded corners, right=of fsmooth] {energy\\is smooth\\\citep{domke_provable_2020}};

\node (abc)  [draw, fill=blue!20, rounded corners, above=of energysmooth] {Gradient variance \\ is CES\\\cref{thm:es_bregman}};

\node (fsmooth)  [draw, rounded corners, below left=.1cm and .7cm of abc] {posterior\\is log-smooth};

\node (energyconvex)  [draw, fill=gray!20, rounded corners, above=of abc] {energy\\is convex\\\citep{domke_provable_2020}};

\node (likeqfg) [draw, fill=gray!20, rounded corners, above left=.1cm and .7cm of abc] {posterior\\ is log-concave};
\node (sgd)  [draw, fill=blue!20, rounded corners, right=of abc] {Proximal SGD\\converges\\(This work)};
\node (bbvi) [draw, fill=blue!20, rounded corners, right=of sgd]          {BBVI\\converges\\(This work)};

% connections
%\draw[-Latex,double equal sign distance] (energycond)  -- (energysmooth);
%\draw[-Latex,double equal sign distance] (entropycond) -- (entropysmooth);

\draw[-Latex, thick] (fsmooth) -- (energysmooth);

\draw[-Latex, thick] (likeqfg)     -- (abc);
\draw[-{Straight Barb[length=3pt,line width=1.pt]}, thick, double equal sign distance] (likeqfg)     -- (energyconvex);
\draw[-Latex, thick] (fsmooth)     -- (abc);

\draw[-Latex, thick] (energyconvex)  -- (sgd);
\draw[-Latex, thick] (abc)           -- (sgd);
\draw[-Latex, thick] (energysmooth)  -- (sgd);

\draw[-{Straight Barb[length=3pt,line width=1.pt]}, thick, double equal sign distance] (sgd)  -- (bbvi);
\end{tikzpicture}

==> figures/tikz_proximal_sgd_strong_convex_implications.tex <==

\begin{tikzpicture}[
  every text node part/.style={align=center},
  every node/.style={node distance=15pt},
]

\node (energysmooth)  [draw, fill=gray!20, rounded corners, right=of fsmooth] {energy\\is smooth\\\citep{domke_provable_2020}};

\node (abc)  [draw, fill=blue!20, rounded corners, above=of energysmooth] {Gradient variance \\ is CES\\\cref{thm:es_bregman}};

\node (fsmooth)  [draw, rounded corners, below left=.1cm and .7cm of abc] {posterior\\is log-smooth};

\node (energyconvex)  [draw, fill=gray!20, rounded corners, above=of abc] {energy\\is strongly convex\\\citep{domke_provable_2020}};

\node (likeqfg) [draw, fill=gray!20, rounded corners, above left=.1cm and 1.cm of abc] {posterior\\ is strongly log-concave};
\node (sgd)  [draw, fill=blue!20, rounded corners, right=of abc] {Proximal SGD\\is \textit{fast}\\(This work)};
\node (bbvi) [draw, fill=blue!20, rounded corners, right=of sgd]          {BBVI\\converges \textit{fast}\\(This work)};

% connections
%\draw[-Latex,double equal sign distance] (energycond)  -- (energysmooth);
%\draw[-Latex,double equal sign distance] (entropycond) -- (entropysmooth);

\draw[-Latex, thick] (fsmooth) -- (energysmooth);

\draw[-Latex, thick] (likeqfg)     -- (abc);
\draw[-{Straight Barb[length=3pt,line width=1.pt]}, thick, double equal sign distance] (likeqfg)     -- (energyconvex);
\draw[-Latex, thick] (fsmooth)     -- (abc);

\draw[-Latex, thick] (energyconvex)  -- (sgd);
\draw[-Latex, thick] (abc)           -- (sgd);
\draw[-Latex, thick] (energysmooth)  -- (sgd);

\draw[-{Straight Barb[length=3pt,line width=1.pt]}, thick, double equal sign distance] (sgd)  -- (bbvi);
\end{tikzpicture}


==> figures/tikz_quadratic.tex <==

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
          group size=3 by 1,
          horizontal sep=0.07\textwidth
        },
        xmode=log,
        ymode=log,
        axis y line*= left,
        axis x line*= bottom,
        xmin=1e-4, xmax=1e-1,
        ymin=10,   ymax=1000,
        %axis line style = thick,
        %axis lines=center
        every tick/.style={black,thick}, 
        xtick align=outside,
        ytick align=outside,
        height = 3.5cm,
        width  = 4.5cm,
        xlabel near ticks,
        ylabel near ticks,
        axis on top,
        legend columns=3,
        legend style={
          legend image post style={scale=0.7},
          column sep=2ex,
          at={(1.8,1.07)},
          anchor=south,
          legend cell align=left,
          line width=1pt,
          draw=none % Unterdrücke Box
        },
      ]
      \nextgroupplot[
        ylabel = {\(T\) for \(\epsilon\)-accuracy},
      ]
      \input{figures/group_quadratic_unit}
%
      \nextgroupplot[
        xlabel = {Stepsize (\(\gamma\))},
        yticklabels={}
      ]
      \input{figures/group_quadratic_narrow}
%
      \nextgroupplot[
        yticklabels={}
      ]
      \input{figures/group_quadratic_verynarrow}
    \end{groupplot}
  \end{tikzpicture}


==> figures/tikz_sgd_implications.tex <==

\begin{tikzpicture}[
  every text node part/.style={align=center},
  every node/.style={node distance=13pt},
  %node distance = 2mm and 4mm,
  %start chain = going below,
  %arr/.style = {{Straight Barb[scale=0.8]}-, rounded corners=1ex, semithick},
  %N/.style = {draw, rounded corners, thick, fill=#1,
  %            text width=8em, align=center, inner ysep=2ex},
  %N/.default = white,
  %every edge/.style = {draw, arr},
]

\node (fsmooth)  [draw, rounded corners] {joint\\is log-smooth};

\node (energysmooth)  [draw, fill=blue!20, rounded corners, right=1cm of fsmooth]       {energy\\is smooth\\(\cref{lemma:nonlinear_energy_smooth})};

\node (elbosmooth) [draw, fill=blue!20, rounded corners, right=of energysmooth] {ELBO\\ is smooth\\(This work)};

\node (entropysmooth) [draw, fill=blue!20, rounded corners, below left=0.5cm and 0.1cm of elbosmooth]  {entropy\\is smooth\\(\cref{lemma:entropy_smoothness})};

\node (logphismooth)  [draw, rounded corners, left=of entropysmooth] {\(\phi\)\\is log-smooth};

\node (philip)   [draw, rounded corners, left=of logphismooth] {\(\phi\)\\is Lipschitz};

\node (abc)  [draw, fill=gray!20, rounded corners, above=of elbosmooth] {Gradient variance \\ is \(ABC\)\\\citep{kim_practical_2023}};

\node (likeqfg) [draw, fill=gray!20, rounded corners, left=1cm of abc] {likelihood\\ is LQFG\\\citep{karimi_linear_2016}};

\node (likepl)  [draw, rounded corners, left=of likeqfg] {likelihood\\ is LP\L{}I};

\node (sgd)  [draw, fill=gray!20, rounded corners, right=of elbosmooth] {SGD\\converges\\{{\scriptsize\citep{khaled_better_2023}}}};
\node (bbvi) [draw, fill=blue!20, rounded corners, right=of sgd]        {BBVI\\converges\\(This work)};

% connections
%\draw[-Latex,double equal sign distance] (energycond)  -- (energysmooth);
%\draw[-Latex,double equal sign distance] (entropycond) -- (entropysmooth);

\draw[-Latex, thick] (fsmooth) -- (energysmooth);
\draw[-Latex, thick] (philip)  -- (energysmooth);

\draw[-Latex, thick] (logphismooth) -- (entropysmooth);

\draw[-Latex, thick] (entropysmooth) -- (elbosmooth);
\draw[-Latex, thick] (energysmooth)  -- (elbosmooth);

\draw[-{Straight Barb[length=3pt,line width=1.pt]}, thick, double equal sign distance] (likepl)  -- (likeqfg);

\draw[-Latex,thick] (likeqfg)     -- (abc);
\draw[-Latex,thick] (fsmooth)     -- (abc);

\draw[-Latex,thick] (abc)         -- (sgd);
\draw[-Latex,thick] (elbosmooth)  -- (sgd);

\draw[-{Straight Barb[length=3pt]}, thick, double equal sign distance] (sgd)  -- (bbvi);


%\draw[arr]  ([yshift=+1ex] n11.east) -- ++ (0.4,0) |- (n22);
%\draw[arr]  ([yshift=-1ex] n11.east) -- ++ (0.4,0) |- (n23);
% 
\end{tikzpicture}


==> figures/tikz_strong_convexity.tex <==

\begin{tikzpicture}
    \begin{axis}[
        %tuftelike,
        axis lines = left,
        xmin=-4, xmax=2,
        ymin=0, ymax=15,
        axis line style = thick,
        every tick/.style={black,thick}, 
        height = 4.0cm,
        width  = 4.5cm,
        xlabel = {\(s\)},
        ylabel = {\(F\left(s\right)\)},
        xlabel near ticks,
        ylabel near ticks,
        axis on top,
        legend style={
          legend image post style={scale=0.7},
          at={(0.5,1.7)},
          %at={(1.1,0.8)},
          anchor=north,
          legend cell align=left,
          line width=0.8pt,
          draw=none % Unterdrücke Box
        },
      ]
      \addplot [samples=100, very thick, color=cherry1] {
          (ln(1 + exp(x))^2/2*10) - ln(ln(1 + exp(x))) + 1/2*ln(1/10)) - 1/2
      };
      \addlegendentry{\footnotesize ELBO with \(\phi(x) = \mathrm{softplus}(x)\)}
      %\addplot [domain=1e-7:5, samples=10, very thick, color=cherry1] {
      %    (exp(x)^2/2) - x
      %};
      \addplot [domain=1e-7:5, samples=100, very thick, color=cherry3] {
          ((x)^2/2*10) - ln(x) + 1/2*ln(1/10)) - 1/2
        };
      \addlegendentry{\footnotesize ELBO with \(\phi(x) = x\)}
      \addplot [samples=100, dotted, very thick, color=cherry3] {
          (x - sqrt(1/10))^2/2*10
        };
      \addlegendentry{\footnotesize Quadratic \(x \mapsto \nicefrac{1}{2 \sigma^2} \, {(x - \sigma)}^2\)}
    \end{axis}
  \end{tikzpicture}


==> figures/tikz_taxonomy.tex <==

\begin{tikzpicture}
  \draw (0,0)           [white, very thick, fill=gray, opacity=0.23] circle (1.7cm)
      node[anchor=north east, xshift=1.25cm, yshift=1.25cm, black, opacity=1.0] {CP};
      
  \draw (-0.3cm,     0) [white, very thick, fill=gray, opacity=0.23] circle (1.3cm)
      node[anchor=east, xshift=1.1cm,  black, opacity=1.0] {VI};
      
  \draw (-1.1cm, 0.5cm) [white, very thick, fill=gray, opacity=0.23] circle (1.3cm)
      node[anchor=north west, xshift=-.9cm, yshift=.9cm,  black, opacity=1.0] {IS};
      
  \draw (-1.1cm,-0.5cm) [white, very thick, fill=gray, opacity=0.23] circle (1.3cm)
      node[anchor=south west, xshift=-.9cm, yshift=-.9cm, black, opacity=1.0] {RP};
  
  \draw (0.5cm, -1.8cm) [white, very thick, fill=gray, opacity=0.23] circle (1.1cm)
      node[anchor=south west, xshift=0.4cm, yshift=-0.3cm, black, opacity=1.0] {FS};
      
  \draw (0.3cm, -2.0cm) [white, very thick, fill=gray, opacity=0.23] circle (0.7cm)
      node[black, opacity=1.0] {ERM};

   \begin{scope}
      \clip   (-0.3cm,     0) circle (1.3cm); % VI circle
      \fill[opacity=0.3, fill=cherry5] 
              (-1.1cm, 0.5cm) circle (1.3cm);
    \end{scope}
    
   \begin{scope}
      \clip   (-0.3cm,     0) circle (1.3cm); % VI circle
      \clip   (-1.1cm,-0.5cm) circle (1.3cm); % RP circle
      \fill[opacity=1.0, fill=cherry5] 
              (-1.1cm, 0.5cm) circle (1.3cm) 
              node[xshift=0.4cm, yshift=-0.2cm, white] {BBVI};
    \end{scope}
\end{tikzpicture}  

